Vision Transformers Through the Looking Glass: Seeing at Pixel Resolution with Frozen Weights

Vision Transformers see an image through a coarse grid of patches, so much of the fine structure their weights have learned stays hidden in their attention, features and attributions. We introduce SeeFine, a training-free way to read a frozen ViT at pixel resolution by changing only how the network is executed. It applies the unchanged patch embedding at every pixel and connects the resulting shifted copies of the patch grid through one shared class token, whose share of attention is preserved by an analytic correction. The re- sult remains a single model with one prediction and a complete gradient graph, and needs no training data, learned upsampler or per-image optimization. SeeFine applies to supervised and self-supervised ViTs alike. With their original heads, six ImageNet classifiers gain up to 1.13 top-1 points, whereas simply reducing the patch stride degrades most of them. Beyond classification, the same frozen checkpoints consistently improve text-guided segmentation, semantic correspondence and landmark matching in 3D CT, compare favourably with training-free alternatives, and on enlarged inputs rival an upsampler trained for dense features. Looking closer does not require retraining: the detail is already in the checkpoint at hand.

==> appendix_canonical_20261014/runtime_plot.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=4.6cm,ybar=2pt,bar width=12pt,
ymode=log,ymin=1,ymax=20000,log origin=infty,
symbolic x coords={small,native},xtick=data,
xticklabels={$224\times224$,$2040\times1452$},
ylabel={Milliseconds per image},xlabel={RGB view},
ytick={1,10,100,1000,10000},yticklabels={1,10,100,1000,10000},
font=\scriptsize,ymajorgrids=true,grid style={gray!20},
legend style={at={(.02,.98)},anchor=north west,draw=none,font=\scriptsize},
enlarge x limits=.45]
\addplot[fill=gray!55,draw=gray!75] coordinates {(small,14.026) (native,15.294)};
\addplot[fill=cvprblue!70,draw=cvprblue] coordinates {(small,29.320) (native,6330.889)};
\legend{DINO,SeeFine@DINO}
\end{axis}\end{tikzpicture}


==> cvpr5_revision/tikz_n2_method.tex <==
\definecolor{nRed}{RGB}{198,40,40}%
\definecolor{nRedL}{RGB}{251,227,227}%
\definecolor{nNavy}{RGB}{31,47,143}%
\definecolor{nBlue}{RGB}{61,143,196}%
\definecolor{nBlueL}{RGB}{207,230,246}%
\definecolor{nOrange}{RGB}{217,130,74}%
\definecolor{nOrangeL}{RGB}{251,224,205}%
\definecolor{nGreen}{RGB}{90,166,78}%
\definecolor{nGreenL}{RGB}{223,240,219}%
\definecolor{nPink}{RGB}{199,107,181}%
\definecolor{nPinkL}{RGB}{243,220,238}%
\definecolor{nTok}{RGB}{222,222,222}%
\definecolor{nTokB}{RGB}{181,181,181}%
\definecolor{nSnow}{RGB}{91,127,166}%
\definecolor{nGrid}{RGB}{154,167,182}%
\begin{tikzpicture}[x=2.1mm,y=2.1mm,font=\footnotesize,line join=round]
\node[rotate=90,font=\small\bfseries,align=center,inner sep=0] at (2.2,0) {classical\\ViT};
\node[rotate=90,font=\small\bfseries,text=nNavy,inner sep=0] at (1.9,-21.2) {SeeFine};
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,5.2) rectangle (12.66,4.3);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (12.63,5.2) rectangle (15.26,4.3);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (15.23,5.2) rectangle (21.3,4.3);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,4.33) rectangle (11.8,3.44);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (11.77,4.33) rectangle (16.13,3.44);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,4.33) rectangle (17,3.44);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (16.97,4.33) rectangle (21.3,3.44);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,3.47) rectangle (16.13,2.57);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,3.47) rectangle (17,2.57);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,3.47) rectangle (17.86,2.57);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (17.83,3.47) rectangle (21.3,2.57);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,2.6) rectangle (15.26,1.7);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (15.23,2.6) rectangle (16.13,1.7);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,2.6) rectangle (17,1.7);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,2.6) rectangle (17.86,1.7);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (17.83,2.6) rectangle (21.3,1.7);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,1.73) rectangle (15.26,0.84);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (15.23,1.73) rectangle (16.13,0.84);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,1.73) rectangle (17,0.84);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,1.73) rectangle (18.73,0.84);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (18.7,1.73) rectangle (21.3,0.84);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,0.87) rectangle (14.4,-0.03);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (14.37,0.87) rectangle (16.13,-0.03);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,0.87) rectangle (17,-0.03);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,0.87) rectangle (18.73,-0.03);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (18.7,0.87) rectangle (21.3,-0.03);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,0) rectangle (14.4,-0.9);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (14.37,0) rectangle (16.13,-0.9);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,0) rectangle (17,-0.9);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,0) rectangle (19.6,-0.9);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (19.57,0) rectangle (21.3,-0.9);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-0.87) rectangle (13.53,-1.76);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (13.5,-0.87) rectangle (16.13,-1.76);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-0.87) rectangle (17,-1.76);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-0.87) rectangle (19.6,-1.76);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (19.57,-0.87) rectangle (21.3,-1.76);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-1.73) rectangle (12.66,-2.63);
\fill[fill={rgb,255:red,93;green,93;blue,93}] (12.63,-1.73) rectangle (16.13,-2.63);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-1.73) rectangle (17,-2.63);
\fill[fill={rgb,255:red,93;green,93;blue,93}] (16.97,-1.73) rectangle (19.6,-2.63);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (19.57,-1.73) rectangle (21.3,-2.63);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-2.6) rectangle (13.53,-3.5);
\fill[fill={rgb,255:red,93;green,93;blue,93}] (13.5,-2.6) rectangle (18.73,-3.5);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (18.7,-2.6) rectangle (21.3,-3.5);
\fill[fill={rgb,255:red,147;green,177;blue,204}] (10.9,-3.47) rectangle (21.3,-4.36);
\fill[fill={rgb,255:red,147;green,177;blue,204}] (10.9,-4.33) rectangle (21.3,-5.2);
\draw[line width=1.2pt,black!85] (10.9,5.2) -- (10.9,-5.2);
\draw[line width=1.2pt,black!85] (10.9,5.2) -- (21.3,5.2);
\draw[line width=1.2pt,black!85] (16.1,5.2) -- (16.1,-5.2);
\draw[line width=1.2pt,black!85] (10.9,0) -- (21.3,0);
\draw[line width=1.2pt,black!85] (21.3,5.2) -- (21.3,-5.2);
\draw[line width=1.2pt,black!85] (10.9,-5.2) -- (21.3,-5.2);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-13.4) rectangle (15.26,-14.3);
\fill[fill={rgb,255:red,253;green,253;blue,253}] (15.23,-13.4) rectangle (16.13,-14.3);
\fill[fill={rgb,255:red,155;green,155;blue,155}] (16.1,-13.4) rectangle (17,-14.3);
\fill[fill={rgb,255:red,253;green,253;blue,253}] (16.97,-13.4) rectangle (17.86,-14.3);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (17.83,-13.4) rectangle (23.03,-14.3);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-14.27) rectangle (16.13,-15.16);
\fill[fill={rgb,255:red,155;green,155;blue,155}] (16.1,-14.27) rectangle (17,-15.16);
\fill[fill={rgb,255:red,253;green,253;blue,253}] (16.97,-14.27) rectangle (17.86,-15.16);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (17.83,-14.27) rectangle (23.03,-15.16);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (8.3,-15.13) rectangle (10.93,-16.03);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (10.9,-15.13) rectangle (11.8,-16.03);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (11.77,-15.13) rectangle (16.13,-16.03);
\fill[fill={rgb,255:red,155;green,155;blue,155}] (16.1,-15.13) rectangle (17,-16.03);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (16.97,-15.13) rectangle (23.03,-16.03);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (8.3,-16) rectangle (10.06,-16.9);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (10.03,-16) rectangle (10.93,-16.9);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-16) rectangle (12.66,-16.9);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (12.63,-16) rectangle (15.26,-16.9);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (15.23,-16) rectangle (21.33,-16.9);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-16) rectangle (23.03,-16.9);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (8.3,-16.87) rectangle (10.93,-17.76);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-16.87) rectangle (11.8,-17.76);
\fill[fill={rgb,255:red,255;green,255;blue,255}] (11.77,-16.87) rectangle (16.13,-17.76);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-16.87) rectangle (17,-17.76);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (16.97,-16.87) rectangle (21.33,-17.76);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-16.87) rectangle (23.03,-17.76);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-17.73) rectangle (10.93,-18.63);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-17.73) rectangle (16.13,-18.63);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-17.73) rectangle (17,-18.63);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-17.73) rectangle (17.86,-18.63);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (17.83,-17.73) rectangle (21.33,-18.63);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-17.73) rectangle (23.03,-18.63);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-18.6) rectangle (10.93,-19.5);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-18.6) rectangle (15.26,-19.5);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (15.23,-18.6) rectangle (16.13,-19.5);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-18.6) rectangle (17,-19.5);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-18.6) rectangle (17.86,-19.5);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (17.83,-18.6) rectangle (21.33,-19.5);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-18.6) rectangle (23.03,-19.5);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-19.47) rectangle (10.93,-20.36);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-19.47) rectangle (15.26,-20.36);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (15.23,-19.47) rectangle (16.13,-20.36);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-19.47) rectangle (17,-20.36);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-19.47) rectangle (18.73,-20.36);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (18.7,-19.47) rectangle (21.33,-20.36);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-19.47) rectangle (23.03,-20.36);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-20.33) rectangle (10.93,-21.23);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-20.33) rectangle (14.4,-21.23);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (14.37,-20.33) rectangle (16.13,-21.23);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-20.33) rectangle (17,-21.23);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-20.33) rectangle (18.73,-21.23);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (18.7,-20.33) rectangle (21.33,-21.23);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-20.33) rectangle (23.03,-21.23);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (8.3,-21.2) rectangle (10.93,-22.1);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-21.2) rectangle (14.4,-22.1);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (14.37,-21.2) rectangle (16.13,-22.1);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-21.2) rectangle (17,-22.1);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-21.2) rectangle (19.6,-22.1);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (19.57,-21.2) rectangle (21.33,-22.1);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-21.2) rectangle (22.2,-22.1);
\fill[fill={rgb,255:red,253;green,253;blue,253}] (22.17,-21.2) rectangle (23.03,-22.1);
\fill[fill={rgb,255:red,253;green,253;blue,253}] (8.3,-22.07) rectangle (9.2,-22.96);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (9.17,-22.07) rectangle (10.93,-22.96);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-22.07) rectangle (13.53,-22.96);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (13.5,-22.07) rectangle (16.13,-22.96);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-22.07) rectangle (17,-22.96);
\fill[fill={rgb,255:red,251;green,251;blue,251}] (16.97,-22.07) rectangle (19.6,-22.96);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (19.57,-22.07) rectangle (21.33,-22.96);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-22.07) rectangle (22.2,-22.96);
\fill[fill={rgb,255:red,253;green,253;blue,253}] (22.17,-22.07) rectangle (23.03,-22.96);
\fill[fill={rgb,255:red,166;green,166;blue,166}] (8.3,-22.93) rectangle (10.06,-23.83);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (10.03,-22.93) rectangle (10.93,-23.83);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-22.93) rectangle (12.66,-23.83);
\fill[fill={rgb,255:red,93;green,93;blue,93}] (12.63,-22.93) rectangle (16.13,-23.83);
\fill[fill={rgb,255:red,74;green,74;blue,74}] (16.1,-22.93) rectangle (17,-23.83);
\fill[fill={rgb,255:red,93;green,93;blue,93}] (16.97,-22.93) rectangle (19.6,-23.83);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (19.57,-22.93) rectangle (21.33,-23.83);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-22.93) rectangle (22.2,-23.83);
\fill[fill={rgb,255:red,166;green,166;blue,166}] (22.17,-22.93) rectangle (23.03,-23.83);
\fill[fill={rgb,255:red,166;green,166;blue,166}] (8.3,-23.8) rectangle (9.2,-24.7);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (9.17,-23.8) rectangle (10.93,-24.7);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (10.9,-23.8) rectangle (13.53,-24.7);
\fill[fill={rgb,255:red,93;green,93;blue,93}] (13.5,-23.8) rectangle (18.73,-24.7);
\fill[fill={rgb,255:red,188;green,210;blue,232}] (18.7,-23.8) rectangle (21.33,-24.7);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (21.3,-23.8) rectangle (23.03,-24.7);
\fill[fill={rgb,255:red,196;green,212;blue,227}] (8.3,-24.67) rectangle (10.93,-25.56);
\fill[fill={rgb,255:red,147;green,177;blue,204}] (10.9,-24.67) rectangle (21.33,-25.56);
\fill[fill={rgb,255:red,196;green,212;blue,227}] (21.3,-24.67) rectangle (23.03,-25.56);
\fill[fill={rgb,255:red,196;green,212;blue,227}] (8.3,-25.53) rectangle (10.93,-26.43);
\fill[fill={rgb,255:red,147;green,177;blue,204}] (10.9,-25.53) rectangle (21.33,-26.43);
\fill[fill={rgb,255:red,196;green,212;blue,227}] (21.3,-25.53) rectangle (23.03,-26.43);
\fill[fill={rgb,255:red,196;green,212;blue,227}] (8.3,-26.4) rectangle (23.03,-27.3);
\fill[fill={rgb,255:red,166;green,166;blue,166}] (8.3,-27.27) rectangle (9.2,-28.13);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (9.17,-27.27) rectangle (13.53,-28.13);
\fill[fill={rgb,255:red,166;green,166;blue,166}] (13.5,-27.27) rectangle (18.73,-28.13);
\fill[fill={rgb,255:red,218;green,230;blue,242}] (18.7,-27.27) rectangle (23.03,-28.13);
\draw[black!60,line width=0.6pt] (10.9,-16) rectangle (21.3,-26.4);
\draw[nBlue,line width=1.35pt,dash pattern=on 1.95pt off 1.35pt] (8.3,-13.4) rectangle (18.7,-23.8) (13.5,-13.4) -- (13.5,-23.8) (8.3,-18.6) -- (18.7,-18.6);
\draw[-{Stealth[length=2.7mm,width=2.25mm]},line width=1.2pt] (22.1,0) -- (30.4,0);
\draw[-{Stealth[length=2.7mm,width=2.25mm]},line width=1.2pt] (23.83,-21.2) -- (30.4,-21.2);
\node[anchor=south,font=\footnotesize] at (26.25,0.4) {stride $P$};
\node[anchor=south,text=nNavy,font=\footnotesize] at (27.12,-20.8) {stride 1};
\fill[nRed] (31.2,5.9) rectangle ++(1.6,1.6);
\fill[nRed] (31.2,-15.3) rectangle ++(1.6,1.6);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (31.2,5.2) rectangle ++(4.6,-4.6);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (37,5.2) rectangle ++(4.6,-4.6);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (31.2,-0.6) rectangle ++(4.6,-4.6);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (37,-0.6) rectangle ++(4.6,-4.6);
\fill[nBlue] (31.2,-16) rectangle ++(0.68,-0.68);
\fill[nOrange] (32.08,-16) rectangle ++(0.68,-0.68);
\fill[nGreen] (32.97,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-16) rectangle ++(0.68,-0.68);
\fill[nBlue] (36.5,-16) rectangle ++(0.68,-0.68);
\fill[nOrange] (37.38,-16) rectangle ++(0.68,-0.68);
\fill[nGreen] (38.27,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-16) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-16.88) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-17.77) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-18.65) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-19.53) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-20.42) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-20.42) rectangle ++(0.68,-0.68);
\fill[nBlue] (31.2,-21.3) rectangle ++(0.68,-0.68);
\fill[nOrange] (32.08,-21.3) rectangle ++(0.68,-0.68);
\fill[nGreen] (32.97,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-21.3) rectangle ++(0.68,-0.68);
\fill[nBlue] (36.5,-21.3) rectangle ++(0.68,-0.68);
\fill[nOrange] (37.38,-21.3) rectangle ++(0.68,-0.68);
\fill[nGreen] (38.27,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-21.3) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-22.18) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-23.07) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-23.95) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-24.83) rectangle ++(0.68,-0.68);
\fill[nTok] (31.2,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (32.08,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (32.97,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (33.85,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (34.73,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (35.62,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (36.5,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (37.38,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (38.27,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (39.15,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (40.03,-25.72) rectangle ++(0.68,-0.68);
\fill[nTok] (40.92,-25.72) rectangle ++(0.68,-0.68);
\draw[-{Stealth[length=2.7mm,width=2.25mm]},line width=1.2pt] (42.4,0) -- (46,0);
\draw[-{Stealth[length=2.7mm,width=2.25mm]},line width=1.2pt] (64.2,0) -- (67.8,0);
\draw[-{Stealth[length=2.7mm,width=2.25mm]},line width=1.2pt] (42.4,-21.2) -- (46,-21.2);
\draw[-{Stealth[length=2.7mm,width=2.25mm]},line width=1.2pt] (64.2,-21.2) -- (67.8,-21.2);
\draw[black!55,line width=0.9pt,rounded corners=1.5pt] (46.8,5.2) rectangle (63.4,-5.2);
\filldraw[fill=nBlueL!35,draw=nNavy,line width=1.35pt,rounded corners=1.5pt] (46.8,-16) rectangle (63.4,-26.4);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (48.4,4.4) rectangle ++(3.8,-3.8);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (53.4,4.4) rectangle ++(3.8,-3.8);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (48.4,-0.6) rectangle ++(3.8,-3.8);
\filldraw[fill=nTok,draw=nTokB,line width=0.45pt] (53.4,-0.6) rectangle ++(3.8,-3.8);
\fill[black!75] (55.3,-2.5) circle (.32);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},black!75,line width=0.75pt] (55.3,-2.5) -- (50.3,2.5);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},black!75,line width=0.75pt] (55.3,-2.5) -- (55.3,2.5);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},black!75,line width=0.75pt] (55.3,-2.5) -- (50.3,-2.5);
\fill[nRed] (59.2,-0.7) rectangle ++(1.8,1.8);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},nRed,line width=1.05pt,shorten >=0.27mm] (55.3,-2.5) -- (59.2,0);
\draw[nRed,line width=0.68pt,-{Stealth[length=1.44mm,width=1.44mm]}] (59.7,1.1) to[out=95,in=30,looseness=6] (61,0.7);
\fill[nTok!70] (48.4,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-16.8) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-17.55) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-18.29) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-19.04) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-19.78) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-20.53) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-21.27) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-22.02) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-22.76) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-23.51) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-24.25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (48.4,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.15,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (49.89,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (50.64,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (51.38,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.13,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (52.87,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (53.62,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (54.36,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.11,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (55.85,-25) rectangle ++(0.6,-0.6);
\fill[nTok!70] (56.6,-25) rectangle ++(0.6,-0.6);
\fill[nBlue] (48.33,-17.47) rectangle (49.07,-16.73);
\fill[nOrange] (49.08,-17.47) rectangle (49.82,-16.73);
\fill[nGreen] (49.82,-17.47) rectangle (50.56,-16.73);
\fill[nBlue] (52.8,-17.47) rectangle (53.54,-16.73);
\fill[nOrange] (53.55,-17.47) rectangle (54.29,-16.73);
\fill[nGreen] (54.29,-17.47) rectangle (55.03,-16.73);
\fill[nBlue] (48.33,-21.94) rectangle (49.07,-21.2);
\fill[nOrange] (49.08,-21.94) rectangle (49.82,-21.2);
\fill[nGreen] (49.82,-21.94) rectangle (50.56,-21.2);
\fill[nBlue] (52.8,-21.94) rectangle (53.54,-21.2);
\fill[nOrange] (53.55,-21.94) rectangle (54.29,-21.2);
\fill[nGreen] (54.29,-21.94) rectangle (55.03,-21.2);
\fill[black!75] (53.17,-21.57) circle (.17);
\fill[nRed] (59.2,-21.9) rectangle ++(1.8,1.8);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},black!80,line width=0.75pt,shorten >=0.76mm] (53.17,-21.57) to (53.17,-17.1);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},black!80,line width=0.75pt,shorten >=0.76mm] (53.17,-21.57) to (48.7,-17.1);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},black!80,line width=0.75pt,shorten >=0.76mm] (53.17,-21.57) to[bend left=55] (48.7,-21.57);
\draw[-{Stealth[length=1.62mm,width=1.53mm]},nRed,line width=1.2pt,shorten >=0.27mm] (53.17,-21.57) to[bend left=35] (59.2,-20.7);
\draw[nRed,line width=2.25pt,-{Stealth[length=2.34mm,width=2.52mm]}] (59.7,-20.1) to[out=95,in=30,looseness=6] (61,-20.5);
\fill[fill={rgb,255:red,220;green,236;blue,248}] (68.6,5.2) rectangle (73.83,-0.03);
\fill[fill={rgb,255:red,196;green,221;blue,242}] (73.8,5.2) rectangle (79,-0.03);
\fill[fill={rgb,255:red,172;green,207;blue,236}] (68.6,0) rectangle (73.83,-5.2);
\fill[fill={rgb,255:red,159;green,200;blue,233}] (73.8,0) rectangle (79,-5.2);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-16) rectangle (70.36,-16.9);
\fill[fill={rgb,255:red,212;green,231;blue,246}] (70.33,-16) rectangle (72.96,-16.9);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (72.93,-16) rectangle (79,-16.9);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-16.87) rectangle (69.5,-17.76);
\fill[fill={rgb,255:red,212;green,231;blue,246}] (69.47,-16.87) rectangle (73.83,-17.76);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-16.87) rectangle (74.7,-17.76);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (74.67,-16.87) rectangle (79,-17.76);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-17.73) rectangle (73.83,-18.63);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-17.73) rectangle (74.7,-18.63);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (74.67,-17.73) rectangle (75.56,-18.63);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (75.53,-17.73) rectangle (79,-18.63);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-18.6) rectangle (72.96,-19.5);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (72.93,-18.6) rectangle (73.83,-19.5);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-18.6) rectangle (74.7,-19.5);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (74.67,-18.6) rectangle (75.56,-19.5);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (75.53,-18.6) rectangle (79,-19.5);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-19.47) rectangle (72.96,-20.36);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (72.93,-19.47) rectangle (73.83,-20.36);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-19.47) rectangle (74.7,-20.36);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (74.67,-19.47) rectangle (76.43,-20.36);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (76.4,-19.47) rectangle (79,-20.36);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-20.33) rectangle (72.1,-21.23);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (72.07,-20.33) rectangle (73.83,-21.23);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-20.33) rectangle (74.7,-21.23);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (74.67,-20.33) rectangle (76.43,-21.23);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (76.4,-20.33) rectangle (79,-21.23);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-21.2) rectangle (72.1,-22.1);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (72.07,-21.2) rectangle (73.83,-22.1);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-21.2) rectangle (74.7,-22.1);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (74.67,-21.2) rectangle (77.3,-22.1);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (77.27,-21.2) rectangle (79,-22.1);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-22.07) rectangle (71.23,-22.96);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (71.2,-22.07) rectangle (73.83,-22.96);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-22.07) rectangle (74.7,-22.96);
\fill[fill={rgb,255:red,133;green,184;blue,227}] (74.67,-22.07) rectangle (77.3,-22.96);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (77.27,-22.07) rectangle (79,-22.96);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-22.93) rectangle (70.36,-23.83);
\fill[fill={rgb,255:red,80;green,153;blue,214}] (70.33,-22.93) rectangle (73.83,-23.83);
\fill[fill={rgb,255:red,63;green,143;blue,210}] (73.8,-22.93) rectangle (74.7,-23.83);
\fill[fill={rgb,255:red,80;green,153;blue,214}] (74.67,-22.93) rectangle (77.3,-23.83);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (77.27,-22.93) rectangle (79,-23.83);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (68.6,-23.8) rectangle (71.23,-24.7);
\fill[fill={rgb,255:red,80;green,153;blue,214}] (71.2,-23.8) rectangle (76.43,-24.7);
\fill[fill={rgb,255:red,238;green,246;blue,252}] (76.4,-23.8) rectangle (79,-24.7);
\fill[fill={rgb,255:red,177;green,210;blue,237}] (68.6,-24.67) rectangle (79,-25.56);
\fill[fill={rgb,255:red,177;green,210;blue,237}] (68.6,-25.53) rectangle (79,-26.4);
\draw[black!45,line width=0.52pt] (68.6,5.2) rectangle ++(10.4,-10.4);
\draw[black!45,line width=0.52pt] (68.6,-16) rectangle ++(10.4,-10.4);
\draw[black!40,line width=0.6pt,dash pattern=on 1.8pt off 1.8pt] (-1,-6.4) -- (79.4,-6.4);
\node[align=center,text=black!85,inner sep=0,font=\footnotesize] at (2.2,-9.4) {What\\changes};
\node[align=center,text=black!85,inner sep=0,font=\footnotesize] at (16.1,-9.4) {one token per pixel,\\mirror padding};
\node[align=center,text=black!85,inner sep=0,font=\footnotesize] at (36.4,-9.4) {144 tokens in\\\textit{P}\textsuperscript{2}\,=\,36 phases};
\node[align=center,text=black!85,inner sep=0,font=\footnotesize] at (55.1,-9.4) {attention per phase,\\recalibrated CLS};
\node[align=center,text=black!85,inner sep=0,font=\footnotesize] at (73.8,-9.4) {map at pixel\\resolution};
\end{tikzpicture}


==> cvpr5_revision/tikz_n4_phase_attention.tex <==
\definecolor{nRed}{RGB}{198,40,40}%
\definecolor{nRedL}{RGB}{251,227,227}%
\definecolor{nNavy}{RGB}{31,47,143}%
\definecolor{nBlue}{RGB}{61,143,196}%
\definecolor{nBlueL}{RGB}{207,230,246}%
\definecolor{nOrange}{RGB}{217,130,74}%
\definecolor{nOrangeL}{RGB}{251,224,205}%
\definecolor{nGreen}{RGB}{90,166,78}%
\definecolor{nGreenL}{RGB}{223,240,219}%
\definecolor{nPink}{RGB}{199,107,181}%
\definecolor{nPinkL}{RGB}{243,220,238}%
\definecolor{nTok}{RGB}{222,222,222}%
\definecolor{nTokB}{RGB}{181,181,181}%
\definecolor{nSnow}{RGB}{91,127,166}%
\definecolor{nGrid}{RGB}{154,167,182}%
\providecommand{\phaseG}[2]{G_{#1,#2}}%
\begin{tikzpicture}[x=1.23mm,y=1.23mm,font=\footnotesize,line join=round]
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (16.7,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (19.4,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (22.1,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (24.8,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (27.5,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (30.2,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (32.9,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (35.6,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (38.3,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (41,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (43.7,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (46.4,0) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-2.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (16.7,-2.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (19.4,-2.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (22.1,-2.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (24.8,-2.7) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (27.5,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-3.8) -- ++(1.1,1.1) (28.6,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-3.8) -- ++(1.1,1.1) (31.3,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-3.8) -- ++(1.1,1.1) (34,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-3.8) -- ++(1.1,1.1) (36.7,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (38.3,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-3.8) -- ++(1.1,1.1) (39.4,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-3.8) -- ++(1.1,1.1) (42.1,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-3.8) -- ++(1.1,1.1) (44.8,-4.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-2.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-3.8) -- ++(1.1,1.1) (47.5,-4.9) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-5.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (16.7,-5.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (19.4,-5.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (22.1,-5.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (24.8,-5.4) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (27.5,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-6.5) -- ++(1.1,1.1) (28.6,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-6.5) -- ++(1.1,1.1) (31.3,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-6.5) -- ++(1.1,1.1) (34,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-6.5) -- ++(1.1,1.1) (36.7,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (38.3,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-6.5) -- ++(1.1,1.1) (39.4,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-6.5) -- ++(1.1,1.1) (42.1,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-6.5) -- ++(1.1,1.1) (44.8,-7.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-5.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-6.5) -- ++(1.1,1.1) (47.5,-7.6) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-8.1) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (16.7,-8.1) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (19.4,-8.1) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (22.1,-8.1) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (24.8,-8.1) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (27.5,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-9.2) -- ++(1.1,1.1) (28.6,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-9.2) -- ++(1.1,1.1) (31.3,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-9.2) -- ++(1.1,1.1) (34,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-9.2) -- ++(1.1,1.1) (36.7,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (38.3,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-9.2) -- ++(1.1,1.1) (39.4,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-9.2) -- ++(1.1,1.1) (42.1,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-9.2) -- ++(1.1,1.1) (44.8,-10.3) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-8.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-9.2) -- ++(1.1,1.1) (47.5,-10.3) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-10.8) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (16.7,-10.8) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (19.4,-10.8) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (22.1,-10.8) rectangle ++(2.2,-2.2);
\filldraw[fill=nBlueL,draw=black!20,line width=.25pt] (24.8,-10.8) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (27.5,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-11.9) -- ++(1.1,1.1) (28.6,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-11.9) -- ++(1.1,1.1) (31.3,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-11.9) -- ++(1.1,1.1) (34,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-11.9) -- ++(1.1,1.1) (36.7,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (38.3,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-11.9) -- ++(1.1,1.1) (39.4,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-11.9) -- ++(1.1,1.1) (42.1,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-11.9) -- ++(1.1,1.1) (44.8,-13) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-10.8) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-11.9) -- ++(1.1,1.1) (47.5,-13) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-13.5) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-14.6) -- ++(1.1,1.1) (17.8,-15.7) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-14.6) -- ++(1.1,1.1) (20.5,-15.7) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-14.6) -- ++(1.1,1.1) (23.2,-15.7) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-14.6) -- ++(1.1,1.1) (25.9,-15.7) -- ++(1.1,1.1);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (27.5,-13.5) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (30.2,-13.5) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (32.9,-13.5) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (35.6,-13.5) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (38.3,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-14.6) -- ++(1.1,1.1) (39.4,-15.7) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-14.6) -- ++(1.1,1.1) (42.1,-15.7) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-14.6) -- ++(1.1,1.1) (44.8,-15.7) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-13.5) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-14.6) -- ++(1.1,1.1) (47.5,-15.7) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-16.2) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-17.3) -- ++(1.1,1.1) (17.8,-18.4) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-17.3) -- ++(1.1,1.1) (20.5,-18.4) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-17.3) -- ++(1.1,1.1) (23.2,-18.4) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-17.3) -- ++(1.1,1.1) (25.9,-18.4) -- ++(1.1,1.1);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (27.5,-16.2) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (30.2,-16.2) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (32.9,-16.2) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (35.6,-16.2) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (38.3,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-17.3) -- ++(1.1,1.1) (39.4,-18.4) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-17.3) -- ++(1.1,1.1) (42.1,-18.4) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-17.3) -- ++(1.1,1.1) (44.8,-18.4) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-16.2) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-17.3) -- ++(1.1,1.1) (47.5,-18.4) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-18.9) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-20) -- ++(1.1,1.1) (17.8,-21.1) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-20) -- ++(1.1,1.1) (20.5,-21.1) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-20) -- ++(1.1,1.1) (23.2,-21.1) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-20) -- ++(1.1,1.1) (25.9,-21.1) -- ++(1.1,1.1);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (27.5,-18.9) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (30.2,-18.9) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (32.9,-18.9) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (35.6,-18.9) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (38.3,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-20) -- ++(1.1,1.1) (39.4,-21.1) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-20) -- ++(1.1,1.1) (42.1,-21.1) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-20) -- ++(1.1,1.1) (44.8,-21.1) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-18.9) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-20) -- ++(1.1,1.1) (47.5,-21.1) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-21.6) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-22.7) -- ++(1.1,1.1) (17.8,-23.8) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-22.7) -- ++(1.1,1.1) (20.5,-23.8) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-22.7) -- ++(1.1,1.1) (23.2,-23.8) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-22.7) -- ++(1.1,1.1) (25.9,-23.8) -- ++(1.1,1.1);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (27.5,-21.6) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (30.2,-21.6) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (32.9,-21.6) rectangle ++(2.2,-2.2);
\filldraw[fill=nOrangeL,draw=black!20,line width=.25pt] (35.6,-21.6) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (38.3,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (38.3,-22.7) -- ++(1.1,1.1) (39.4,-23.8) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (41,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (41,-22.7) -- ++(1.1,1.1) (42.1,-23.8) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (43.7,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (43.7,-22.7) -- ++(1.1,1.1) (44.8,-23.8) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (46.4,-21.6) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (46.4,-22.7) -- ++(1.1,1.1) (47.5,-23.8) -- ++(1.1,1.1);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-24.3) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-25.4) -- ++(1.1,1.1) (17.8,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-25.4) -- ++(1.1,1.1) (20.5,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-25.4) -- ++(1.1,1.1) (23.2,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-25.4) -- ++(1.1,1.1) (25.9,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (27.5,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-25.4) -- ++(1.1,1.1) (28.6,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-25.4) -- ++(1.1,1.1) (31.3,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-25.4) -- ++(1.1,1.1) (34,-26.5) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-24.3) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-25.4) -- ++(1.1,1.1) (36.7,-26.5) -- ++(1.1,1.1);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (38.3,-24.3) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (41,-24.3) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (43.7,-24.3) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (46.4,-24.3) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-27) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-28.1) -- ++(1.1,1.1) (17.8,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-28.1) -- ++(1.1,1.1) (20.5,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-28.1) -- ++(1.1,1.1) (23.2,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-28.1) -- ++(1.1,1.1) (25.9,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (27.5,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-28.1) -- ++(1.1,1.1) (28.6,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-28.1) -- ++(1.1,1.1) (31.3,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-28.1) -- ++(1.1,1.1) (34,-29.2) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-27) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-28.1) -- ++(1.1,1.1) (36.7,-29.2) -- ++(1.1,1.1);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (38.3,-27) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (41,-27) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (43.7,-27) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (46.4,-27) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-29.7) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-30.8) -- ++(1.1,1.1) (17.8,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-30.8) -- ++(1.1,1.1) (20.5,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-30.8) -- ++(1.1,1.1) (23.2,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-30.8) -- ++(1.1,1.1) (25.9,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (27.5,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-30.8) -- ++(1.1,1.1) (28.6,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-30.8) -- ++(1.1,1.1) (31.3,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-30.8) -- ++(1.1,1.1) (34,-31.9) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-29.7) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-30.8) -- ++(1.1,1.1) (36.7,-31.9) -- ++(1.1,1.1);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (38.3,-29.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (41,-29.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (43.7,-29.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (46.4,-29.7) rectangle ++(2.2,-2.2);
\filldraw[fill=nRedL,draw=black!20,line width=.25pt] (14,-32.4) rectangle ++(2.2,-2.2);
\draw[black!20,line width=.25pt] (16.7,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (16.7,-33.5) -- ++(1.1,1.1) (17.8,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (19.4,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (19.4,-33.5) -- ++(1.1,1.1) (20.5,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (22.1,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (22.1,-33.5) -- ++(1.1,1.1) (23.2,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (24.8,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (24.8,-33.5) -- ++(1.1,1.1) (25.9,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (27.5,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (27.5,-33.5) -- ++(1.1,1.1) (28.6,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (30.2,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (30.2,-33.5) -- ++(1.1,1.1) (31.3,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (32.9,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (32.9,-33.5) -- ++(1.1,1.1) (34,-34.6) -- ++(1.1,1.1);
\draw[black!20,line width=.25pt] (35.6,-32.4) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (35.6,-33.5) -- ++(1.1,1.1) (36.7,-34.6) -- ++(1.1,1.1);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (38.3,-32.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (41,-32.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (43.7,-32.4) rectangle ++(2.2,-2.2);
\filldraw[fill=nGreenL,draw=black!20,line width=.25pt] (46.4,-32.4) rectangle ++(2.2,-2.2);
\fill[nRed] (14.2,0.8) rectangle ++(1.8,1.8);
\fill[nRed] (11.4,-0.2) rectangle ++(1.8,-1.8);
\fill[nBlue] (16.9,0.8) rectangle ++(1.8,1.8);
\fill[nBlue] (11.4,-2.9) rectangle ++(1.8,-1.8);
\fill[nBlue] (19.6,0.8) rectangle ++(1.8,1.8);
\fill[nBlue] (11.4,-5.6) rectangle ++(1.8,-1.8);
\fill[nBlue] (22.3,0.8) rectangle ++(1.8,1.8);
\fill[nBlue] (11.4,-8.3) rectangle ++(1.8,-1.8);
\fill[nBlue] (25,0.8) rectangle ++(1.8,1.8);
\fill[nBlue] (11.4,-11) rectangle ++(1.8,-1.8);
\fill[nOrange] (27.7,0.8) rectangle ++(1.8,1.8);
\fill[nOrange] (11.4,-13.7) rectangle ++(1.8,-1.8);
\fill[nOrange] (30.4,0.8) rectangle ++(1.8,1.8);
\fill[nOrange] (11.4,-16.4) rectangle ++(1.8,-1.8);
\fill[nOrange] (33.1,0.8) rectangle ++(1.8,1.8);
\fill[nOrange] (11.4,-19.1) rectangle ++(1.8,-1.8);
\fill[nOrange] (35.8,0.8) rectangle ++(1.8,1.8);
\fill[nOrange] (11.4,-21.8) rectangle ++(1.8,-1.8);
\fill[nGreen] (38.5,0.8) rectangle ++(1.8,1.8);
\fill[nGreen] (11.4,-24.5) rectangle ++(1.8,-1.8);
\fill[nGreen] (41.2,0.8) rectangle ++(1.8,1.8);
\fill[nGreen] (11.4,-27.2) rectangle ++(1.8,-1.8);
\fill[nGreen] (43.9,0.8) rectangle ++(1.8,1.8);
\fill[nGreen] (11.4,-29.9) rectangle ++(1.8,-1.8);
\fill[nGreen] (46.6,0.8) rectangle ++(1.8,1.8);
\fill[nGreen] (11.4,-32.6) rectangle ++(1.8,-1.8);
\node[text=nRed] at (15.1,4.3) {CLS};
\node[text=nRed,anchor=east] at (10.8,-1.1) {CLS};
\node[text=nBlue] at (21.85,4.3) {$\phaseG{0}{0}$};
\node[text=nBlue,anchor=east] at (10.8,-7.85) {$\phaseG{0}{0}$};
\node[text=nOrange] at (32.65,4.3) {$\phaseG{0}{1}$};
\node[text=nOrange,anchor=east] at (10.8,-18.65) {$\phaseG{0}{1}$};
\node[text=nGreen] at (43.45,4.3) {$\phaseG{0}{2}$};
\node[text=nGreen,anchor=east] at (10.8,-29.45) {$\phaseG{0}{2}$};
\draw[nBlue,line width=.8pt,rounded corners=.4pt] (16.4,-2.4) rectangle ++(10.9,-10.9);
\draw[nOrange,line width=.8pt,rounded corners=.4pt] (27.2,-13.2) rectangle ++(10.9,-10.9);
\draw[nGreen,line width=.8pt,rounded corners=.4pt] (38,-24) rectangle ++(10.9,-10.9);
\draw[nRed,line width=.7pt,rounded corners=.4pt] (13.7,0.3) rectangle ++(35.2,-2.8) (13.7,0.3) rectangle ++(2.8,-35.2);
\node[text=nRed] at (15.1,7.2) {$+d$};
\node[text=black!80] at (31.55,7.4) {keys};
\node[rotate=90,text=black!80] at (3.6,-17.55) {queries};
\node[text=black!70,font=\small] at (51.3,-17.3) {$\times$};
\draw[nRed,line width=.6pt] (53.7,-0.15) rectangle ++(1.9,-1.9);
\filldraw[fill=nRedL,draw=nRed,line width=.6pt] (61.7,-0.15) rectangle ++(1.9,-1.9);
\draw[nBlue,line width=.6pt] (53.7,-2.85) rectangle ++(1.9,-1.9);
\filldraw[fill=nBlueL,draw=nBlue,line width=.6pt] (61.7,-2.85) rectangle ++(1.9,-1.9);
\draw[nBlue,line width=.6pt] (53.7,-5.55) rectangle ++(1.9,-1.9);
\filldraw[fill=nBlueL,draw=nBlue,line width=.6pt] (61.7,-5.55) rectangle ++(1.9,-1.9);
\draw[nBlue,line width=.6pt] (53.7,-8.25) rectangle ++(1.9,-1.9);
\filldraw[fill=nBlueL,draw=nBlue,line width=.6pt] (61.7,-8.25) rectangle ++(1.9,-1.9);
\draw[nBlue,line width=.6pt] (53.7,-10.95) rectangle ++(1.9,-1.9);
\filldraw[fill=nBlueL,draw=nBlue,line width=.6pt] (61.7,-10.95) rectangle ++(1.9,-1.9);
\draw[nOrange,line width=.6pt] (53.7,-13.65) rectangle ++(1.9,-1.9);
\filldraw[fill=nOrangeL,draw=nOrange,line width=.6pt] (61.7,-13.65) rectangle ++(1.9,-1.9);
\draw[nOrange,line width=.6pt] (53.7,-16.35) rectangle ++(1.9,-1.9);
\filldraw[fill=nOrangeL,draw=nOrange,line width=.6pt] (61.7,-16.35) rectangle ++(1.9,-1.9);
\draw[nOrange,line width=.6pt] (53.7,-19.05) rectangle ++(1.9,-1.9);
\filldraw[fill=nOrangeL,draw=nOrange,line width=.6pt] (61.7,-19.05) rectangle ++(1.9,-1.9);
\draw[nOrange,line width=.6pt] (53.7,-21.75) rectangle ++(1.9,-1.9);
\filldraw[fill=nOrangeL,draw=nOrange,line width=.6pt] (61.7,-21.75) rectangle ++(1.9,-1.9);
\draw[nGreen,line width=.6pt] (53.7,-24.45) rectangle ++(1.9,-1.9);
\filldraw[fill=nGreenL,draw=nGreen,line width=.6pt] (61.7,-24.45) rectangle ++(1.9,-1.9);
\draw[nGreen,line width=.6pt] (53.7,-27.15) rectangle ++(1.9,-1.9);
\filldraw[fill=nGreenL,draw=nGreen,line width=.6pt] (61.7,-27.15) rectangle ++(1.9,-1.9);
\draw[nGreen,line width=.6pt] (53.7,-29.85) rectangle ++(1.9,-1.9);
\filldraw[fill=nGreenL,draw=nGreen,line width=.6pt] (61.7,-29.85) rectangle ++(1.9,-1.9);
\draw[nGreen,line width=.6pt] (53.7,-32.55) rectangle ++(1.9,-1.9);
\filldraw[fill=nGreenL,draw=nGreen,line width=.6pt] (61.7,-32.55) rectangle ++(1.9,-1.9);
\node[text=black!80,anchor=base] at (54.7,3.52) {values};
\node[text=black!80,anchor=base] at (62.7,3.52) {outputs};
\draw[-{Stealth[length=1.5mm,width=1.25mm]},line width=.8pt] (56.4,-17.3) -- (61,-17.3);
\node[anchor=north west,align=left,inner sep=0,text=black!80] at (11.4,-36.7) {\textcolor{nRed}{$+d$}: class-key shift, $d(|G|)$ for patch queries,\\$d(N)$ for the class query};
\draw[black!20,line width=.25pt] (11.4,-44.1) rectangle ++(2.2,-2.2);
\draw[black!25,line width=.25pt] (11.4,-45.2) -- ++(1.1,1.1) (12.5,-46.3) -- ++(1.1,1.1);
\node[anchor=west,text=black!80,inner sep=0] at (14.4,-45.2) {masked: never computed};
\end{tikzpicture}

